Filtrations of the perverse sheaf of nearby cycles in the semi stable situation

In the strict semi stable reduction situation, we describe the various filtrations of the perverse sheaf of nearby cycles in terms of irreducible perverse sheaves together with the action of the monodromy operator. We then study the spectral sequences associated to these filtration computing the sheaf cohomology groups. Finally we propose an illustration of how it can be used to compute the cohomology groups. Considering the similarity with the results of my paper at Duke Math. Journal,, it could be a good introduction before reading loc. cit.

==> fig-hi-rPsi.tex <==
%\documentclass[10pt]{article}
%\usepackage{pstricks-add}
%\pagestyle{empty}
%\begin{document}
\newrgbcolor{ududff}{0.30196078431372547 0.30196078431372547 1}
\psset{xunit=1cm,yunit=1cm,algebraic=true,dimen=middle,dotstyle=o,dotsize=5pt 0,linewidth=2pt,arrowsize=3pt 2,arrowinset=0.25}
\begin{pspicture*}(-11.3,-3.41)(-0.456,4.55)
\psline[linewidth=2pt]{->}(-10,1)(-9,2)
\psline[linewidth=2pt]{->}(-9,2)(-8,3)
\psline[linewidth=2pt]{->}(-8,3)(-7,4)
\psline[linewidth=2pt]{->}(-9,0)(-8,1)
\psline[linewidth=2pt]{->}(-8,1)(-7,2)
\psline[linewidth=2pt]{->}(-8,-1)(-7,0)
\rput[tl](-11,1.5){$\Lambda^4(\frac{3}{2})$}
\rput[tl](-10,2.5){$\Lambda^6(\frac{3}{2})$}
\rput[tl](-9,3.5){$\Lambda^4(\frac{3}{2})$}
\rput[tl](-8,4.5){$\Lambda(\frac{3}{2})$}
\rput[tl](-10,0.5){$\Lambda^6(\frac{1}{2})$}
\rput[tl](-9,1.5){$\Lambda^4(\frac{1}{2})$}
\rput[tl](-8,2.5){$\Lambda(\frac{1}{2})$}
\rput[tl](-9.2,-1){$\Lambda^4(\frac{-1}{2})$}
\rput[tl](-8,0.5){$\Lambda(\frac{-1}{2})$}
\rput[tl](-6,1.8){$\leadsto$}
\rput[tl](-6,1){$\Lambda(\frac{3}{2})$}
\rput[tl](-5,0){$\Lambda^3(\frac{1}{2})$}
\rput[tl](-4.2,-1){$\Lambda^3(\frac{-1}{2})$}
\rput[tl](-3.2,-2){$\Lambda(\frac{-3}{2})$}
\rput[tl](-8.2,-2){$\Lambda(\frac{-3}{2})$}
\psline[linewidth=2pt,linestyle=dotted](-6,-3.4)(-6,4.5)
\begin{scriptsize}
\psdots[dotstyle=*,linecolor=ududff](-10,1)
\psdots[dotstyle=*,linecolor=ududff](-9,2)
\psdots[dotstyle=*,linecolor=ududff](-8,3)
\psdots[dotstyle=*,linecolor=ududff](-7,4)
\psdots[dotstyle=*,linecolor=ududff](-9,0)
\psdots[dotstyle=*,linecolor=ududff](-8,1)
\psdots[dotstyle=*,linecolor=ududff](-7,2)
\psdots[dotstyle=*,linecolor=ududff](-8,-1)
\psdots[dotstyle=*,linecolor=ududff](-7,0)
\psdots[dotstyle=*,linecolor=ududff](-7,-2)
\psdots[dotstyle=*,linecolor=ududff](-5,1)
\psdots[dotstyle=*,linecolor=ududff](-4,0)
\psdots[dotstyle=*,linecolor=ududff](-3,-1)
\psdots[dotstyle=*,linecolor=ududff](-2,-2)
\end{scriptsize}
\end{pspicture*}
%\end{document}

==> fig-ss-Hi.tex <==
%\documentclass[10pt]{article}
%\usepackage{pstricks-add}
%\pagestyle{empty}
%\begin{document}
\newrgbcolor{bubtba}{0.7 0.7 0.73}
\newrgbcolor{ududff}{0.3 0.3 1}
\newrgbcolor{xdxdff}{0.49 0.49 1}
\newrgbcolor{wewdxt}{0.43 0.42 0.45}
\psset{xunit=.7cm,yunit=.7cm,algebraic=true,dimen=middle,dotstyle=o,dotsize=5pt 0,linewidth=2pt,arrowsize=3pt 2,arrowinset=0.25}
\begin{pspicture*}(-8.5,-2.92)(18,8.7)
%\multips(0,-2)(0,1){12}{\psline[linestyle=dashed,linecap=1,dash=1.5pt 1.5pt,linewidth=0.4pt,linecolor=bubtba]{c-c}(-7.44,0)(11.92,0)}
%\multips(-7,0)(1,0){20}{\psline[linestyle=dashed,linecap=1,dash=1.5pt 1.5pt,linewidth=0.4pt,linecolor=bubtba]{c-c}(0,-2.92)(0,8.4)}
\psline[linewidth=2pt,arrows=->](-4,-2.92)(-4,8.6)
\psline[linewidth=2pt,arrows=->](-6,3)(1,3)
\psline[linewidth=2pt,arrows=->](3,3)(9,3)
%\psplot[linewidth=2pt]{-7.44}{11.92}{(--15-0*x)/5}
%\psplot[linewidth=2pt]{-7.44}{11.92}{(-4-4*x)/4}
\psplot[linewidth=2pt]{-7.44}{11.92}{(-4-4*x)/4}
\psline[linewidth=2pt](-3,-1)(-3,5)
\psline[linewidth=2pt](-2,-1)(-2,3)
\psline[linewidth=2pt](-1,-1)(-1,1)
\rput[tl](0.54,-0.32){$H^0(j^{(r)}_{J_0,!*})$}
\rput[tl](-0.56,1.9){$H^{1}(j^{(r-1)}_{J_0,!*})$}
\rput[tl](-1.62,4.1){$H^2(j^{(r-2)}_{J_0,!*})$}
\rput[tl](-2.68,5.9){$H^3(j^{(r-3)}_{J_0,!*})$}
\rput[tl](-8.2,-2){$H^{-5}(j_{J_0,!*})=0$}
\rput[tl](-3.5,-2.4){$\Leftarrow$}
\rput[tl](2.22,2.54){$\leadsto$}
\psline[linewidth=2pt,arrows=->](5,-2.92)(5,8.4)
\psplot[linewidth=2pt]{-7.44}{11.92}{(--32-4*x)/4}
\rput[tl](6.58,2.84){$H^i(j_{J_0,!})=(0) \forall i<0$}
\begin{scriptsize}
\psdots[dotstyle=*,linecolor=ududff](-3,-1)
\psdots[dotstyle=*,linecolor=ududff](-3,5)
\psdots[dotstyle=*,linecolor=ududff](-2,-1)
\psdots[dotstyle=*,linecolor=xdxdff](-2,3)
\psdots[dotstyle=*,linecolor=ududff](-1,-1)
\psdots[dotstyle=*,linecolor=ududff](-1,1)
\psdots[dotstyle=*,linecolor=xdxdff](0,-1)
\psdots[dotstyle=x,linecolor=ududff](-3,-2)
\psdots[dotstyle=x,linecolor=ududff](-2,-2)
\psdots[dotstyle=x,linecolor=ududff](-1,-2)
\psdots[dotstyle=x,linecolor=ududff](0,-2)
\psdots[dotstyle=x,linecolor=ududff](-3,6)
\psdots[dotstyle=x,linecolor=ududff](-2,4)
\psdots[dotstyle=x,linecolor=ududff](-1,2)
\psdots[dotstyle=x,linecolor=ududff](0,0)

\psdots[dotstyle=*,linecolor=xdxdff](-3,0)
\psdots[dotstyle=*,linecolor=xdxdff](-2,0)
\psdots[dotstyle=*,linecolor=xdxdff](-1,0)
\psdots[dotstyle=*,linecolor=xdxdff](-3,1)
\psdots[dotstyle=*,linecolor=xdxdff](-2,1)
\psdots[dotstyle=*,linecolor=xdxdff](-3,2)
\psdots[dotstyle=*,linecolor=xdxdff](-2,2)
\psdots[dotstyle=*,linecolor=xdxdff](-3,3)
\psdots[dotstyle=*,linecolor=xdxdff](-3,4)




\psdots[dotsize=8pt 0,dotstyle=x,linecolor=xdxdff](-4,-2)
\psdots[dotstyle=*,linecolor=xdxdff](-4,-1)
\psdots[dotstyle=*,linecolor=xdxdff](-4,0)
\psdots[dotstyle=*,linecolor=xdxdff](-4,1)
\psdots[dotstyle=*,linecolor=ududff](-4,2)
\psdots[dotsize=4pt 0,dotstyle=*,linecolor=wewdxt](-4,3)
\psdots[dotstyle=*,linecolor=xdxdff](-4,4)
\psdots[dotstyle=*,linecolor=xdxdff](-4,5)
\psdots[dotstyle=*,linecolor=xdxdff](-4,6)
\psdots[dotstyle=*,linecolor=xdxdff](-4,7)
\psdots[dotsize=7pt 0,dotstyle=x,linecolor=xdxdff](-4,8)
\psdots[dotstyle=x,linecolor=xdxdff](5,2)
\psdots[dotstyle=x,linecolor=ududff](6,1)
\psdots[dotstyle=x,linecolor=ududff](7,0)
\psdots[dotstyle=x,linecolor=ududff](8,-1)
\psdots[dotstyle=x,linecolor=ududff](7,-1)
\psdots[dotstyle=x,linecolor=ududff](6,-1)
\psdots[dotstyle=x,linecolor=ududff](6,0)
\psdots[dotstyle=x,linecolor=xdxdff](5,1)
\psdots[dotstyle=x,linecolor=xdxdff](5,0)
\psdots[dotstyle=x,linecolor=xdxdff](5,-1)
\end{scriptsize}
\end{pspicture*}
%\end{document}

==> fig-ss-N.tex <==
%\documentclass[10pt]{article}
%\usepackage{pstricks-add}
%\pagestyle{empty}
%\begin{document}
\newrgbcolor{ududff}{0.30196078431372547 0.30196078431372547 1}
\newrgbcolor{xdxdff}{0.49019607843137253 0.49019607843137253 1}
\psset{xunit=1cm,yunit=1cm,algebraic=true,dimen=middle,dotstyle=o,dotsize=5pt 0,linewidth=2pt,arrowsize=3pt 2,arrowinset=0.25}
\begin{pspicture*}(-8.6,-5.5)(1.2,5.5)
\pscircle[linewidth=2pt](-6,0){0.3}
\pscircle[linewidth=2pt](-5,1){0.3}
\pscircle[linewidth=2pt](-5,-1){0.3}
\pscircle[linewidth=2pt](-4,2){0.3}
\pscircle[linewidth=2pt](-4,0){0.3}
\pscircle[linewidth=2pt](-4,-2){0.3}
\pscircle[linewidth=2pt](-3,3){0.3}
\pscircle[linewidth=2pt](-3,1){0.3}
\pscircle[linewidth=2pt](-3,-1){0.3}
\pscircle[linewidth=2pt](-3,-3){0.3}
\psline[linewidth=2pt](-6,0)(-3,3)
\psline[linewidth=2pt](-5,-1)(-3,1)
\psline[linewidth=2pt](-4,-2)(-3,-1)
\psline[linewidth=2pt](-6,0)(-3,-3)
\psline[linewidth=2pt](-5,1)(-3,-1)
\psline[linewidth=2pt](-4,2)(-3,1)
\parametricplot[linewidth=2pt]{-1.57}{1.57}{1*1*cos(t)+0*1*sin(t)+-3|0*1*cos(t)+1*1*sin(t)+0}
\parametricplot[linewidth=2pt]{-1.57}{1.57}{1*1*cos(t)+0*1*sin(t)+-3|0*1*cos(t)+1*1*sin(t)+-2}
\parametricplot[linewidth=2pt]{-1.57}{1.57}{1*1*cos(t)+0*1*sin(t)+-3|0*1*cos(t)+1*1*sin(t)+2}
\parametricplot[linewidth=2pt]{-0.42}{0.42}{1*2.44*cos(t)+0*2.44*sin(t)+-7.23|0*2.44*cos(t)+1*2.44*sin(t)+-0.01}
\parametricplot[linewidth=2pt]{-0.49}{0.44}{1*2.23*cos(t)+0*2.23*sin(t)+-5.97|0*2.23*cos(t)+1*2.23*sin(t)+1.05}
\parametricplot[linewidth=2pt]{-0.566}{0.522}{1*1.955*cos(t)+0*1.955*sin(t)+-5.65|0*1.955*cos(t)+1*1.955*sin(t)+-0.95}
\rput[tl](-2.19,0.36){$\bigwedge$}
\rput[tl](-2.19,2.36){$\bigwedge$}
\rput[tl](-2.19,-1.64){$\bigwedge$}
\rput[tl](-4.97,0.36){$\bigwedge$}
\rput[tl](-3.9,1.36){$\bigwedge$}
\rput[tl](-3.85,-0.64){$\bigwedge$}


\rput[tl](-1.69,0.36){N}
\rput[tl](-1.74,2.62){N}
\rput[tl](-1.643,-1.86){N}
\rput[tl](-5.3,0.343){N}
\rput[tl](-4.211,1.246){N}
\rput[tl](-4.142,-0.749){N}
\rput[tl](-7.2,-0.8){$gr^1_!$}
\rput[tl](-6,-1.7){$gr^2_!$}
\rput[tl](-5.1,-2.7){$gr^3_!$}
\rput[tl](-7.38,1.2){$cogr_{*,4}$}
\rput[tl](-6.38,2){$cogr_{3,*}$}
\rput[tl](-5.38,3){$cogr_{*,2}$}
\psline[linewidth=2pt]{->}(-6.76,-0.71)(-6.34,-0.33)
\psline[linewidth=2pt]{->}(-5.66,-1.63)(-5.34,-1.33)
\psline[linewidth=2pt]{->}(-4.68,-2.53)(-4.255,-2.157)
\psline[linewidth=2pt]{->}(-6.66,0.71)(-6.28,0.31)
\psline[linewidth=2pt]{->}(-5.72,1.59)(-5.38,1.31)
\psline[linewidth=2pt]{->}(-4.8,2.47)(-4.4,2.17)
\rput[tl](-7.2,-2.345){$j^{(1)}_!$}
\rput[tl](-6,-3.4){$j^{(2)}_!$}
\rput[tl](-5,-4.4){$j^{(3)}_!$}
\rput[tl](-7.38,3){$j^{(1)}_*$}
\rput[tl](-6.38,3.7){$j^{(2)}_*$}
\rput[tl](-5.38,4.7){$j^{(3)}_*$}
\psline[linewidth=2pt]{->>}(-7,-2.1)(-7,-1.35)
\psline[linewidth=2pt]{->>}(-5.8,-3.2)(-5.8,-2.2)
\psline[linewidth=2pt]{->>}(-4.7,-4.2)(-4.7,-3.3)
\psline[linewidth=2pt]{->}(-6.98,1.3)(-6.98,2.18)
\psline[linewidth=2pt]{->}(-6.12,2.148)(-6.12,2.999)
\psline[linewidth=2pt]{->}(-5,3.2)(-5,3.9)

\rput[tl](-7,1.5){$\smallsmile$}
\rput[tl](-6.14,2.3){$\smallsmile$}
\rput[tl](-5,3.4){$\smallsmile$}


\begin{scriptsize}
\psdots[dotstyle=*,linecolor=ududff](-6,0)
\psdots[dotstyle=*,linecolor=ududff](-3,3)
\psdots[dotstyle=*,linecolor=ududff](-3,-3)
\psdots[dotstyle=*,linecolor=ududff](-5,1)
\psdots[dotstyle=*,linecolor=ududff](-5,-1)
\psdots[dotstyle=*,linecolor=ududff](-4,2)
\psdots[dotstyle=*,linecolor=xdxdff](-4,0)
\psdots[dotstyle=*,linecolor=ududff](-4,-2)
\psdots[dotstyle=*,linecolor=ududff](-3,3)
\psdots[dotstyle=*,linecolor=ududff](-3,1)
\psdots[dotstyle=*,linecolor=ududff](-3,-1)
\psdots[dotstyle=*,linecolor=ududff](-3,-3)
\end{scriptsize}
\end{pspicture*}
%\end{document}
